Configuration Monitor Synthesis

The observable behavior of a system usually carries useful information about its internal state, properties, and potential future behaviors. In this paper, we introduce configuration monitoring to determine an unknown configuration of a running system based on observations of its behavior. We develop a modular and generic pipeline to synthesize automata-theoretic configuration monitors from a featured transition system model of the configurable system to be monitored. The pipeline further allows synthesis under partial observability and network-induced losses as well as predictive configuration monitors taking the potential future behavior of a system into account. Beyond the novel application of configuration monitoring, we show that our approach also generalizes and unifies existing work on runtime monitoring and fault diagnosis, which aim at detecting the satisfaction or violation of properties and the occurrence of faults, respectively. We empirically demonstrate the efficacy of our approach with a case study on configuration monitors synthesized from configurable systems community benchmarks.

==> figures/tex/bool-five-domain.tex <==
\centering
\noindent
\begin{tikzpicture}[lattice,node distance=.35cm]
        \node (unknown) {$?$};
        \node[below left=of unknown,xshift=.1cm] (topc) {$\currentlyTrue$};
        \node[below right=of unknown,xshift=-.1cm] (bottomc) {$\currentlyFalse$};
        \node[below=.3cm of topc] (top) {$\texttt{t}$};
        \node[below=.3cm of bottomc] (bottom) {$\texttt{f}$};

        
        \path (unknown) edge[gray] %node[black,above,rotate=45] {$\sqsubseteq$} 
        (topc)
                (unknown) edge[gray] %node[black,below,rotate=135] {$\sqsubseteq$}
                (bottomc)
                (topc) edge[gray] (top)
                (bottomc) edge[gray] (bottom);
\end{tikzpicture}
\vspace{-.5em}

==> figures/tex/bool-three-domain.tex <==
\centering
\noindent
\begin{tikzpicture}[lattice,node distance=.35cm]
\node (unknown) {$?$};
\node[below left=of unknown] (top) {$\texttt{t}$};
\node[below right=of unknown] (bottom) {$\texttt{f}$};

\path (unknown) edge[gray] %node[black,above,rotate=45] {$\sqsubseteq$} 
(top)
        (unknown) edge[gray] %node[black,below,rotate=135] {$\sqsubseteq$}
        (bottom);
\end{tikzpicture}
\vspace{-.5em}

==> figures/tex/coffee-model.tex <==
\begin{tikzpicture}[automaton]
    \node[state,initial left] (initial) {$\{ \tuple{\mathsf{i}, \emptySet} \}$};
    \node[state,right=2.5cm of initial] (dispense) {$\{\tuple{\mathsf{d}, \emptySet}$, $\tuple{\mathsf{p}, \set{\!\faultPumpShort\!}}$, $\tuple{\mathsf{s}, \set{\!\faultElectricShort\!}}\}$};
    \node[state,below=.8cm of dispense,xshift=1.5cm] (burn) {$\{ \tuple{\mathsf{s}, \set{\!\faultElectricShort\!}} \}$};
    \node[state,below=.8cm of dispense,xshift=-1.5cm] (faulty) {$\{ \tuple{\mathsf{p}, \set{\!\faultPumpShort\!}} \}$};

    \path[->] (initial) edge[bend left=10] node[above,align=center]{$\labelEspresso$} ([yshift=3pt]dispense.west)
        % (initial) edge[bend right=10] node[below]{$\labelEspresso$} ([yshift=-3pt]dispense.west)
        ([yshift=-3pt]dispense.west) edge[bend left=10] node[below]{$\labelDispense$} (initial)
        (dispense) edge%[bend left=10]
        node[left]{$\labelEspresso$} (faulty)
        %(dispense) edge[bend right=10]
        % node[right]{$\labelEspresso$} (faulty)
        (faulty) edge[loop left] node[left,align=right]{$\labelEspresso$\ \ \ } (faulty)
        (dispense) edge node[right]{\ $\labelBurn$} (burn)
        (burn) edge[loop right] node[right]{$\labelBurn$} (burn);
\end{tikzpicture}
\vspace{-6pt}

==> figures/tex/configuration-lattice.tex <==
% \vspace{6em}
\begin{tikzpicture}[lattice,node distance=.5cm]
      \node (valid) {$\set{\!\configEmailBoth, \configSign, \configEncrypt\!}$};
      \node (v1)[below=.3cm of valid,xshift=1cm,anchor=north west] {$\set{\!\configEmailBoth, \configEncrypt\!}$};
      \node (v2)[below=.3cm of valid,xshift=-1cm,anchor=north east] {$\set{\!\configEmailBoth, \configSign\!}$};
      \node (v3)[below=.3cm of valid] {$\set{\!\configSign, \configEncrypt\!}$};

      \node (x1)[below=.3cm of v1,xshift=-.4cm] {$\set{\!\configEncrypt\!}$};
      \node (x2)[below=.3cm of v2,xshift=.4cm] {$\set{\!\configSign\!}$};
      \node (x3)[below=.3cm of v3] {$\set{\!\configEmailBoth\!}$};

      % \node (none)[below=.3cm of x3] {$\emptySet$};

      \path (valid) edge[gray] (v1)
            (valid) edge[gray] (v2)
            (valid) edge[gray] (v3)
            (v1) edge[gray] (x1)
            (v1) edge[gray] (x3)
            (v3) edge[gray] (x1)
            (v2) edge[gray] (x3)
            (v3) edge[gray] (x2)
            (v2) edge[gray] (x2);
            % (x1) edge[gray] (none)
            % (x2) edge[gray] (none)
            % (x3) edge[gray] (none);



      % \node (both)[below right=of valid,xshift=-1cm] {$\set{\configBoth}$};
      % \node (none)[below=1.2cm of valid] {$\varnothing$};


      % \node (normal) {$\set{\configEspresso, \configCappucino, \configBoth}$};
      % \node[below left=of normal,xshift=.5cm] (fault1) {$\set{\configEspresso, \configCappucino}$};
      % \node[below right=of normal,xshift=-.5cm] (fault3) {$\set{\configCappucino, \configBoth}$};
      % \node (fault2) at ($(fault1)!0.5!(fault3)$) {$\set{\configEspresso,  \configBoth}$};
    
      % \node[below=.4cm of fault2,xshift=-1.3cm] (fault12) {$\set{\configEspresso}$};
      % \node[below=.4cm of fault2,xshift=1.3cm] (fault23) {$\set{\configBoth}$};
      % \node[below=.4cm of fault2] (fault13) {$\set{\configCappucino}$};
    
      % % \node[left=.4cm of fault12] {$\cdots$};
      % % \node[right=.4cm of fault23] {$\cdots$};
      % % \node[right=.4cm of fault23,yshift=.5cm,xshift=-.4cm] {$\cdots$};
      % % \node[left=.4cm of fault12,yshift=.5cm,xshift=.4cm] {$\cdots$};
    
      % \node[below=.4cm of fault13] (any) {$\emptySet$};
      % \path (valid) edge[gray] (espresso)
      %       (valid) edge[gray] (both)
      %       (espresso) edge[gray] (none)
      %       (both) edge[gray] (none);

      % \path (normal) edge[gray] (fault1)
      %       (normal) edge[gray] (fault3)
      %       (normal) edge[gray] (fault2)
      %       (fault2) edge[gray] (fault12)
      %       (fault2) edge[gray] (fault23)
      %       (fault1) edge[gray] (fault12)
      %       (fault3) edge[gray] (fault23)
      %       (fault1) edge[gray] (fault13)
      %       (fault3) edge[gray] (fault13)
      %       (fault12) edge[gray] (any)
      %       (fault13) edge[gray] (any)
      %       (fault23) edge[gray] (any);
    

\end{tikzpicture}  

==> figures/tex/fault-class-lattice.tex <==
\begin{tikzpicture}[lattice,node distance=.4cm]
      \node (normal) {$\emptySet$};
      \node (pump)[below left=of normal,xshift=.5cm] {$\set{\faultPumpShort}$};
      \node (electric)[below right=of normal,xshift=-.5cm] {$\set{\faultElectricShort}$};
      \node (all)[below=1.2cm of normal] {$\set{\faultPumpShort, \faultElectricShort}$};


      % \node (normal) {$\set{\configEspresso, \configCappucino, \configBoth}$};
      % \node[below left=of normal,xshift=.5cm] (fault1) {$\set{\configEspresso, \configCappucino}$};
      % \node[below right=of normal,xshift=-.5cm] (fault3) {$\set{\configCappucino, \configBoth}$};
      % \node (fault2) at ($(fault1)!0.5!(fault3)$) {$\set{\configEspresso,  \configBoth}$};
    
      % \node[below=.4cm of fault2,xshift=-1.3cm] (fault12) {$\set{\configEspresso}$};
      % \node[below=.4cm of fault2,xshift=1.3cm] (fault23) {$\set{\configBoth}$};
      % \node[below=.4cm of fault2] (fault13) {$\set{\configCappucino}$};
    
      % % \node[left=.4cm of fault12] {$\cdots$};
      % % \node[right=.4cm of fault23] {$\cdots$};
      % % \node[right=.4cm of fault23,yshift=.5cm,xshift=-.4cm] {$\cdots$};
      % % \node[left=.4cm of fault12,yshift=.5cm,xshift=.4cm] {$\cdots$};
    
      % \node[below=.4cm of fault13] (any) {$\emptySet$};
      \path (normal) edge[gray] (pump)
            (normal) edge[gray] (electric)
            (pump) edge[gray] (all)
            (electric) edge[gray] (all);

      % \path (normal) edge[gray] (fault1)
      %       (normal) edge[gray] (fault3)
      %       (normal) edge[gray] (fault2)
      %       (fault2) edge[gray] (fault12)
      %       (fault2) edge[gray] (fault23)
      %       (fault1) edge[gray] (fault12)
      %       (fault3) edge[gray] (fault23)
      %       (fault1) edge[gray] (fault13)
      %       (fault3) edge[gray] (fault13)
      %       (fault12) edge[gray] (any)
      %       (fault13) edge[gray] (any)
      %       (fault23) edge[gray] (any);
    

\end{tikzpicture}  
\vspace{-.5em}

% \begin{tikzpicture}[lattice,node distance=.5cm]
%     \node (normal) {$\varnothing$};
%     \node[below left=of normal] (fault1) {$\set{\faultClass[1]}$};
%     \node[below right=of normal] (fault3) {$\set{\faultClass[3]}$};
%     \node (fault2) at ($(fault1)!0.5!(fault3)$) {$\set{\faultClass[2]}$};
  
%     \node[below=.4cm of fault2,xshift=-1.5cm] (fault12) {$\set{\faultClass[1], \faultClass[2]}$};
%     \node[below=.4cm of fault2,xshift=1.5cm] (fault23) {$\set{\faultClass[2], \faultClass[3]}$};
%     \node[below=.4cm of fault2] (fault13) {$\set{\faultClass[1], \faultClass[3]}$};
  
%     % \node[left=.4cm of fault12] {$\cdots$};
%     % \node[right=.4cm of fault23] {$\cdots$};
%     % \node[right=.4cm of fault23,yshift=.5cm,xshift=-.4cm] {$\cdots$};
%     % \node[left=.4cm of fault12,yshift=.5cm,xshift=.4cm] {$\cdots$};
  
%     \node[below=.4cm of fault13] (any) {$\set{\faultClass[1], \faultClass[2],\faultClass[3]}$};
  
%     \path (normal) edge[gray] (fault1)
%           (normal) edge[gray] (fault3)
%           (normal) edge[gray] (fault2)
%           (fault2) edge[gray] (fault12)
%           (fault2) edge[gray] (fault23)
%           (fault1) edge[gray] (fault12)
%           (fault3) edge[gray] (fault23)
%           (fault1) edge[gray] (fault13)
%           (fault3) edge[gray] (fault13)
%           (fault12) edge[gray] (any)
%           (fault13) edge[gray] (any)
%           (fault23) edge[gray] (any);
  
%     % \path (normal) edge[gray] node[black,rotate=45] {$\sqsubseteq$} (fault1)
%     %       (normal) edge[gray] node[black,rotate=135] {$\sqsubseteq$} (fault3)
%     %       (normal) edge[gray] node[black,rotate=90] {$\sqsubseteq$} (fault2)
%     %       (fault2) edge[gray] node[black,rotate=45] {$\sqsubseteq$} (fault12)
%     %       (fault2) edge[gray] node[black,rotate=135] {$\sqsubseteq$} (fault23)
%     %       (fault1) edge[gray] node[black,rotate=90] {$\sqsubseteq$} (fault12)
%     %       (fault3) edge[gray] node[black,rotate=90] {$\sqsubseteq$} (fault23)
%     %       (fault1) edge[gray] node[black,rotate=135] {$\sqsubseteq$} (fault13)
%     %       (fault3) edge[gray] node[black,rotate=45] {$\sqsubseteq$} (fault13)
%     %       (fault12) edge[gray] node[black,rotate=135] {$\sqsubseteq$} (any)
%     %       (fault13) edge[gray] node[black,rotate=90] {$\sqsubseteq$} (any)
%     %       (fault23) edge[gray] node[black,rotate=45] {$\sqsubseteq$} (any);
%   \end{tikzpicture}  

==> figures/tex/rv-ltl-lattice.tex <==
\centering
\noindent
\begin{tikzpicture}[lattice,node distance=.35cm]
\node (unknown) {$?$};
\node[below left=of unknown] (top) {$\texttt{t}$};
\node[below right=of unknown] (bottom) {$\texttt{f}$};

\path (unknown) edge[gray] %node[black,above,rotate=45] {$\sqsubseteq$} 
(top)
        (unknown) edge[gray] %node[black,below,rotate=135] {$\sqsubseteq$}
        (bottom);
\end{tikzpicture}
\noindent
\begin{tikzpicture}[lattice,node distance=.35cm]
        \node (unknown) {$?$};
        \node[below left=of unknown,xshift=.1cm] (topc) {$\currentlyTrue$};
        \node[below right=of unknown,xshift=-.1cm] (bottomc) {$\currentlyFalse$};
        \node[below=.3cm of topc] (top) {$\texttt{t}$};
        \node[below=.3cm of bottomc] (bottom) {$\texttt{f}$};

        
        \path (unknown) edge[gray] %node[black,above,rotate=45] {$\sqsubseteq$} 
        (topc)
                (unknown) edge[gray] %node[black,below,rotate=135] {$\sqsubseteq$}
                (bottomc)
                (topc) edge[gray] (top)
                (bottomc) edge[gray] (bottom);
\end{tikzpicture}
